When a High Score Is an Illusion: Certifying Genuine versus Repackaged Forecasting Skill

Ranks depend on the observations used for comparison. Reusing those observations can add association between forecast and outcome rank contrasts even when the evaluated forecast and outcome stay fixed. We characterize assignments that preserve association between specified population-rank contrasts, including forecast rank minus baseline rank compared with outcome rank minus baseline rank. Conditional on independent training, whole trajectories are sampled independently from a common law, with unrestricted dependence within each trajectory. The expected score separates into its target and an explicit interaction between map pairs. When reassigning references, we keep the learned maps, reference law and coefficient row sums fixed. Zero weighted reference overlap for every map pair is necessary and sufficient for preservation uniformly over permitted maps and laws. An unbiased three-trajectory kernel estimates the interaction; independent evaluation and validation provide finite-sample lower bounds. Complete U-statistics estimate the same target directly when all draws can be recombined. Sharp shared-baseline ranges, including ties, tighten both constructions. In a Beijing air-quality archive, interaction accounts for 91.4% to 94.5% of seven learned forecasts' expected shared scores under the empirical archive law. Separate results address category-fitting error and temporal feedback. In a matched category-control null experiment, distinct references reduce rejections from 402 to 41 out of 1,000 panels.

==> paper/fig_reference_certificate_tikz.tex <==
% Native vector diagram at publication size: IEEEtran default Times and CM math.
\begin{tikzpicture}[
 x=1mm,y=1mm,font=\fontsize{9}{10.2}\selectfont,>=Stealth,
 box/.style={draw=black!65,line width=.45pt,align=left,inner sep=1.1mm,anchor=north west},
 arrow/.style={->,line width=.55pt,draw=black!80},
 note/.style={align=left,inner sep=0pt,anchor=north west},
 ref/.style={draw=black!60,line width=.45pt,minimum width=8mm,minimum height=5mm,inner sep=0pt},
 val/.style={inner sep=0pt}]
\path[use as bounding box] (0,0) rectangle (174,-50);
\node[note] at (0,0) {\textbf{Training fixes learned maps and coefficients before validation and evaluation.}};
\draw[black!35,line width=.4pt] (87,-5) -- (87,-50);
\node[note] at (0,-5) {\textbf{(a) Category certificate}};
\node[note] at (91,-5) {\textbf{(b) Whole-trajectory design}};
\node[box,text width=36mm] (validate) at (0,-10)
 {\textbf{Validation $A,B$}\\Independent pairs\\Known category masses};
\node[box,text width=37mm] (evaluate) at (44,-10)
 {\textbf{Evaluation $E$}\\Independent groups};
\node[box,text width=36mm] (allowance) at (0,-27)
 {Learning allowance\\$\widehat B_{\rm agg}$: category errors};
\node[box,text width=37mm] (sampling) at (44,-27)
 {Corrected score $\bar D$\\Sampling radius $r_U$};
\draw[arrow] (validate.south) -- (validate.south |- allowance.north);
\draw[arrow] (evaluate.south) -- (evaluate.south |- sampling.north);
\node[box,text width=81mm] (cat) at (0,-41)
 {$L_\alpha=\bar D-\widehat B_{\rm agg}-r_U(\alpha)>0$\\Positive association beyond the declared categories};
\draw[arrow] (allowance.south) -- (allowance.south |- cat.north);
\draw[arrow] (sampling.south) -- (sampling.south |- cat.north);
\node[note,text width=83mm] at (91,-10)
 {$\mathsf W_i$ independent under one law given $\mathcal H$;\\dependence within each trajectory is unrestricted.};
\node[note] at (94,-19) {Shared reference};
\node[note] at (140,-19) {Distinct references};
\node[ref] (shared) at (111,-27) {$\mathsf W_1$};
\node[val,align=center] (sa) at (99,-35) {$A$: forecast\\contrast};
\node[val,align=center] (sb) at (123,-35) {$B$: outcome\\contrast};
\draw[arrow] (shared.south west) -- (sa.north);
\draw[arrow] (shared.south east) -- (sb.north);
\node[ref] (ra) at (147,-27) {$\mathsf W_1$};
\node[ref] (rb) at (167,-27) {$\mathsf W_2$};
\node[val,align=center] (da) at (147,-35) {$A$: forecast\\contrast};
\node[val,align=center] (db) at (167,-35) {$B$: outcome\\contrast};
\draw[arrow] (ra.south) -- (da.north);
\draw[arrow] (rb.south) -- (db.north);
\node[note,text width=83mm] at (91,-41)
 {Same focal $\mathsf W_0$ and row sums $c,d$: same target $\theta_{\mathcal H}$.\\Shared-source term $\langle \mathbf C\mathbf D^T,\Lambda\rangle$; disjoint pools set $\mathbf C\mathbf D^T=0$.};
\end{tikzpicture}

